An unbiased spectral line survey observation toward the low-mass star-forming region L1527

An unbiased spectral line survey toward a solar-type Class 0/I protostar, IRAS04368+2557, in L1527 has been carried out in the 3 mm band with the Nobeyama 45 m telescope. L1527 is known as a warm carbon-chain chemistry (WCCC) source, which harbors abundant unsaturated organic species such as C$_n$H ($n = 3,\ 4,\ 5,\ldots$) in a warm and dense region near the protostar. The observation covers the frequency range from 80 to 116 GHz. A supplementary observation has also been conducted in the 70 GHz band to observe fundamental transitions of deuterated species. In total, 69 molecular species are identified, among which 27 species are carbon-chain species and their isomers, including their minor isotopologues. This spectral line survey provides us with a good template of the chemical composition of the WCCC source.

==> (inline-0) <==
\begin{tabular}{l}
\hline
\multicolumn{1}{c}{Carbon-chain molecules and the isomers} \\
\hline
CCH, \ss{13}CCH, C\ss{13}CH, CCD, C$_2$O$^*$, CCS, \\
C$_3$O, C$_3$N, l-C$_3$H, l-C$_3$D$^*$, c-C$_3$H, c-C$_3$D,\\
c-C$_3$H$_2$, c-\ss{13}CCCH$_2$, c-CC\ss{13}CH$_2$, c-C$_3$HD, c-C$_3$D$_2$, \\
l-C$_3$H$_2$, C$_3$S$^*$, CH$_3$CCH, CH$_2$DCCH, CH$_3$CCD$^*$, \\
HCCNC, HC$_3$N, DC$_3$N, H\ss{13}CCCN, HC\ss{13}CCN, HCC\ss{13}CN,\\
C$_4$H, C$_4$D$^*$, CC\ss{13}CCH$^*$, C$_4$H$_2$, C$_5$H, HC$_5$N, C$_6$H$^*$\\
\hline
\multicolumn{1}{c}{Complex organic molecules} \\
\hline
CH$_3$OH, CH$_2$DOH$^*$, CH$_3$CHO, c-H$_2$C$_3$O, HCCCHO, C$_2$H$_3$CN$^*$\\
\hline
\multicolumn{1}{c}{Other species} \\
\hline
CO, \ss{13}CO, C\ss{18}O, C\ss{17}O, \ss{13}C\ss{18}O, CS, C\ss{34}S, C\ss{33}S, \\
CN,  \ss{13}CN, C\ss{15}N, SO, HNC, HN\ss{13}C, H\ss{15}NC, DNC,\\
HCN, H\ss{13}CN, HC\ss{15}N, DCN, N$_2$H$^+$, N$_2$D$^+$, \\
HCO$^{+}$, H\ss{13}CO$^{+}$, HC\ss{18}O$^{+}$, DCO$^{+}$, D\ss{13}CO$^{+}$ \\
HCS$^+$, HCO, HNCO, NH$_2$D, H$_2$\ss{13}CO, D$_2$CO, \\
H$_2$CS, HDCS, CH$_2$CN, CH$_2$CO, CHDCO, HCO$_2^+$$^*$, HCNO$^*$\\
\hline
\end{tabular}}\label{tab_detected}%
\begin{tabnote}
\footnotemark[*] Tentative detection\\
\end{tabnote}
\end{table}

\begin{longtable}{cp{1.6cm}p{3.5cm}p{1cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.8cm}p{.8cm}}
\caption{Line parameters observed in the 3 mm band\footnotemark[$*$]. }\label{line_parameter_3mm}
\hline 
Frequency & \centering{Molecule} & \centering{Transition} & \centering{$E_\mathrm{u}$} &
$\Delta V_\mathrm{LSR}$\footnotemark[$*$] & $T_\mathrm{mb}$\footnotemark[$*$] &
$\Delta v$\footnotemark[$*$] & $\int T_\mathrm{mb}dv$ & rms \\
(GHz) & & & \centering{(cm$^{-1}$)} & (km s$^{-1}$) & (K) & (km s$^{-1}$) & (K km s$^{-1}$) & (mK) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{9}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
\par\noindent
\footnotemark[$*$] Obtained from the Gaussian fit. $\Delta V_\mathrm{LSR}$ represents the velocity shift from $V_\mathrm{LSR}$ of 5.85 km s$^{-1}$.  $\Delta v$ represents the FWHM line width. ``$\ldots$'' shows that the fit is not successful due to the weak intensity or the insufficient resolution.\par\noindent
\footnotemark[$\dagger$] Less than $3\sigma$ detection.\par\noindent
\footnotemark[$\ddagger$] Less than $4\sigma$ detection.\par\noindent
\footnotemark[$\S$] Blended.\par\noindent
\footnotemark[$\|$] The line is not detected. Three times the rms noise is used to derive the upper limit of the column density by assuming the line width of 1 km s$^{-1}$.}\hss}}
\endlastfoot79.812333&$\mathrm{c\mathchar`-C_3HD}$&$2_{1,2}$--$1_{0,1}$&4.1&$-0.059(7)$&$0.477(6)$&$1.164(18)$&$0.600(9)$&6.7\\
79.876710&$\mathrm{HC_5N}$&$30$--$29$&41.3&$-0.04(2)$&$0.118(5)$&$1.25(6)$&$0.170(5)$&4.8\\
80.046678&$\mathrm{C_4H_2}$&$9_{1,9}$--$8_{1,8}$&22.7&$-0.10(3)$&$0.145(6)$&$1.40(7)$&$0.239(9)$&6.4\\
80.047537&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$2_{0,2}$--$1_{1,1}$&4.4&$-0.07(2)$&$0.164(6)$&$1.26(5)$&$0.229(8)$&7.4\\
80.076652&$\mathrm{CH_2CO}$&$4_{1,4}$--$3_{1,3}$&15.7&$0.02(5)$&$0.088(7)$&$1.36(11)$&$0.140(11)$&8.2\\
80.383887&$\mathrm{C_4H_2}$&$9_{0,9}$--$8_{0,8}$&13.4&$-0.22(2)$&$0.101(4)$&$1.19(5)$&$0.135(5)$&4.2\\
80.412848&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$7/2--5/2, $F=$3--2, $f$&19.4&$0.0(2)$&$0.015(4)$\footnotemark[$\dagger$]&$1.6(5)$&$0.029(9)$&6.1\\
80.420646&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$7/2--5/2, $F=$4--3, $f$&19.4&$-0.1(2)$&$0.014(4)$\footnotemark[$\dagger$]&$1.6(5)$&$0.030(6)$&5.0\\
80.422052&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$7/2--5/2, $F=$3--2, $f$&19.4&$0.4(3)$&$0.013(5)$\footnotemark[$\dagger$]&$1.7(7)$&$0.043(7)$&5.7\\
80.480188&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--7/2, $F_1=$7/2--5/2, $F=$9/2--7/2&6.7&$0.03(4)$&$0.0222(12)$&$1.50(9)$&$0.026(7)$&5.0\\
80.480411&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--7/2, $F_1=$9/2--7/2, $F=$11/2--9/2&6.7&$0.03(4)$&$0.0267(15)$&$1.50(9)$&$0.029(7)$&5.0\\
80.480454&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--7/2, $F_1=$11/2--9/2, $F=$13/2--11/2&6.7&$0.03(4)$&$0.0322(18)$&$1.50(9)$&$0.037(7)$&5.0\\
80.481639&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--7/2, $F_1=$7/2--5/2, $F=$7/2--5/2&6.7&$0.03(4)$&$0.0161(9)$\footnotemark[$\ddagger$]&$1.50(9)$&$0.003(7)$&5.0\\
80.482217&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--7/2, $F_1=$9/2--7/2, $F=$9/2--7/2&6.7&$0.03(4)$&$0.0202(11)$&$1.50(9)$&$0.004(7)$&5.0\\
80.483158&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--7/2, $F_1=$11/2--9/2, $F=$11/2--9/2&6.7&$0.03(4)$&$0.0252(14)$&$1.50(9)$&$0.020(7)$&5.0\\
80.484890&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$9/2--5/2, $F_1=$11/2--7/2, $F=$9/2--7/2&6.7&$0.03(4)$&$0.0195(11)$\footnotemark[$\ddagger$]&$1.50(9)$&$0.005(7)$&5.0\\
80.487232&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$7/2--7/2, $F_1=$9/2--9/2, $F=$9/2--7/2&6.7&$0.03(4)$&$0.0218(12)$&$1.50(9)$&$0.039(7)$&5.0\\
80.488519&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$7/2--5/2, $F_1=$7/2--5/2, $F=$7/2--5/2&6.7&$0.03(4)$&$0.0160(9)$\footnotemark[$\ddagger$]&$1.50(9)$&$0.022(7)$&5.0\\
80.490250&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$7/2--5/2, $F_1=$9/2--7/2, $F=$11/2--9/2&6.7&$0.03(4)$&$0.0274(15)$&$1.50(9)$&$0.079(7)$&5.0\\
80.490706&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$7/2--5/2, $F_1=$7/2--5/2, $F=$9/2--7/2&6.7&$0.03(4)$&$0.0218(12)$&$1.50(9)$&$0.071(7)$&5.0\\
80.491239&$\mathrm{CH_2CN}$&$4_{0,4}$--$3_{0,3}$, $J=$7/2--5/2, $F_1=$5/2--3/2, $F=$7/2--5/2&6.7&$0.03(4)$&$0.0171(9)$\footnotemark[$\ddagger$]&$1.50(9)$&$0.049(7)$&5.0\\
80.577159&$\mathrm{CH_2DCCH}$&$5_{1,5}$--$4_{1,4}$&11.9&$0.26(12)$&$0.017(5)$\footnotemark[$\ddagger$]&$0.8(2)$&$0.014(4)$&4.7\\
80.718829&$\mathrm{C_4H_2}$&$9_{1,8}$--$8_{1,7}$&22.9&$-0.03(3)$&$0.140(8)$&$1.15(7)$&$0.164(11)$&8.8\\
80.723180&$\mathrm{c\mathchar`-C_3H_2}$&$4_{2,2}$--$4_{1,3}$&20.0&$-0.07(4)$&$0.124(5)$&$1.72(9)$&$0.253(9)$&5.8\\
80.775347&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$3_{1,2}$--$3_{0,3}$&10.9&$0.19(16)$&$0.021(5)$\footnotemark[$\ddagger$]&$1.5(4)$&$0.036(9)$&6.2\\
80.832117&$\mathrm{CH_2CO}$&$4_{0,4}$--$3_{0,3}$&6.7&$0.04(6)$&$0.045(4)$&$1.26(14)$&$0.069(7)$&5.3\\
80.902226&$\mathrm{CH_2DCCH}$&$5_{0,5}$--$4_{0,4}$&8.1&$0.02(6)$&$0.048(5)$&$1.16(14)$&$0.061(6)$&6.1\\
80.928180&$\mathrm{C_3S}$&$14$--$13$&20.2&$-0.6(2)$&$0.019(5)$\footnotemark[$\ddagger$]&$1.5(5)$&$0.020(7)$&6.2\\
81.150881&$\mathrm{c\mathchar`-{}^{13}CCCH_2}$&$2_{0,2}$--$1_{1,1}$&4.4&$0.09(18)$&$0.016(4)$\footnotemark[$\dagger$]&$1.3(4)$&$0.021(7)$&5.5\\
81.228145&$\mathrm{CH_2DCCH}$&$5_{1,4}$--$4_{1,3}$&11.9&$0.30(13)$&$0.043(12)$\footnotemark[$\ddagger$]&$0.9(3)$&$0.030(12)$&13.0\\
81.505170&$\mathrm{CCS}$&$N=6$--5, $J=$7--6&10.7&$0.05(4)$&$0.207(11)$&$1.53(9)$&$0.384(17)$&11.7\\
81.534111&$\mathrm{HC{}^{13}CCN}$&$9$--$8$&13.6&$0.18(7)$&$0.064(9)$&$1.01(17)$&$0.059(12)$&10.3\\
81.541981&$\mathrm{HCC{}^{13}CN}$&$9$--$8$&13.6&$0.08(5)$&$0.077(5)$&$1.53(12)$&$0.120(10)$&6.9\\
81.586230&$\mathrm{CH_2CO}$&$4_{1,3}$--$3_{1,2}$&15.9&$0.09(5)$&$0.097(7)$&$1.34(12)$&$0.141(13)$&9.3\\
81.777856&$\mathrm{C_6H}$&${}^2\Pi_{3/2}$, $J=$59/2--57/2, $e$&41.4&$-0.37(15)$&$0.049(12)$\footnotemark[$\ddagger$]&$1.3(4)$&$0.078(19)$&14.5\\
81.801237&$\mathrm{C_6H}$&${}^2\Pi_{3/2}$, $J=$59/2--57/2, $f$&41.4&$-0.05(18)$&$0.041(7)$\footnotemark[$\ddagger$]&$2.0(4)$&$0.081(15)$&11.4\\
81.881468&$\mathrm{HC_3N}$&$9$--$8$&13.7&$0.063(5)$&$2.163(18)$&$1.308(12)$&$3.121(14)$&13.1\\
82.093544&$\mathrm{c\mathchar`-C_3H_2}$&$2_{0,2}$--$1_{1,1}$&4.5&$-0.150(13)$&$1.52(3)$&$1.40(3)$&$2.48(5)$&34.3\\
82.303747&$\mathrm{c\mathchar`-{}^{13}CCCH_2}$&$2_{1,2}$--$1_{0,1}$&4.4&$-0.17(12)$&$0.048(11)$\footnotemark[$\ddagger$]&$1.1(3)$&$0.049(13)$&12.6\\
82.384050&$\mathrm{C_6H}$&${}^2\Pi_{1/2}$, $J=$59/2--57/2, $f$&57.3&$0.12(16)$&$0.030(14)$\footnotemark[$\dagger$]&$0.8(4)$&$0.009(10)$&11.4\\
82.395089&$\mathrm{l\mathchar`-C_3H_2}$&$4_{1,4}$--$3_{1,3}$&16.2&$-0.02(3)$&$0.182(9)$&$1.26(7)$&$0.249(13)$&9.6\\
82.424912&$\mathrm{HCCCHO}$&$9_{1,9}$--$8_{1,8}$&15.9&$0.05(13)$&$0.040(6)$&$1.6(3)$&$0.075(13)$&8.5\\
82.539039&$\mathrm{HC_5N}$&$31$--$30$&44.1&$-0.05(6)$&$0.089(6)$&$1.55(13)$&$0.127(10)$&8.1\\
82.966200&$\mathrm{c\mathchar`-C_3H_2}$&$3_{1,2}$--$3_{0,3}$&11.2&$-0.101(7)$&$1.131(14)$&$1.255(17)$&$1.596(20)$&15.2\\
83.165345&$\mathrm{l\mathchar`-C_3H_2}$&$4_{0,4}$--$3_{0,3}$&6.9&$-0.05(2)$&$0.139(6)$&$1.11(5)$&$0.154(8)$&6.6\\
83.207505&$\mathrm{C_2H_3CN}$&$9_{1,9}$--$8_{1,8}$&15.4&$-0.10(16)$&$0.016(8)$\footnotemark[$\dagger$]&$0.7(4)$&$0.009(5)$&6.0\\
83.474137&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$3_{2,2}$--$3_{1,3}$&11.0&$-0.02(16)$&$0.022(5)$\footnotemark[$\ddagger$]&$1.5(4)$&$0.033(10)$&6.8\\
83.541399&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$35/2--33/2, $e$&25.7&$-0.01(5)$&$0.056(5)$&$1.15(12)$&$0.070(6)$&6.1\\
83.546917&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$35/2--33/2, $f$&25.7&$0.17(7)$&$0.047(5)$&$1.37(17)$&$0.066(7)$&6.7\\
83.775819&$\mathrm{HCCCHO}$&$9_{0,9}$--$8_{0,8}$&14.0&$0.08(5)$&$0.049(5)$&$1.13(12)$&$0.063(7)$&5.3\\
83.933699&$\mathrm{l\mathchar`-C_3H_2}$&$4_{1,3}$--$3_{1,2}$&16.3&$-0.001(12)$&$0.195(4)$&$1.15(3)$&$0.248(6)$&5.0\\
84.119329&$\mathrm{^{13}CCH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$5/2--3/2&2.8&$$0.00(5)$$&$0.048(5)$&$0.97(12)$&$0.048(6)$&5.4\\
84.124143&$\mathrm{^{13}CCH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$3/2--1/2&2.8&$0.06(6)$&$0.037(5)$&$0.99(15)$&$0.036(6)$&5.5\\
84.151352&$\mathrm{^{13}CCH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--0, $F=$1/2--1/2&2.8&$-0.05(18)$&$0.019(3)$\footnotemark[$\ddagger$]&$2.1(4)$&$0.060(7)$&5.1\\
84.153305&$\mathrm{^{13}CCH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--0, $F=$3/2--1/2&2.8&$0.04(8)$&$0.031(4)$&$1.27(20)$&$0.033(5)$&4.9\\
84.185635&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$2_{1,2}$--$1_{0,1}$&4.4&$0.015(10)$&$0.215(4)$&$1.18(2)$&$0.276(5)$&4.3\\
84.192487&$\mathrm{^{13}CCH}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--1, $F=$1/2--3/2&2.8&$-0.2(2)$&$0.010(6)$\footnotemark[$\dagger$]&$0.9(6)$&$0.006(5)$&5.9\\
84.206865&$\mathrm{^{13}CCH}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--1, $F=$3/2--3/2&2.8&$0.14(10)$&$0.023(5)$&$1.0(2)$&$0.018(5)$&5.2\\
84.429814&$\mathrm{DC_3N}$&$10$--$9$&15.5&$0.20(3)$&$0.113(5)$&$1.14(6)$&$0.145(7)$&5.5\\
84.521169&$\mathrm{CH_3OH}$&$5_{-1,5}$--$4_{0,4}$, $E$&28.1&$0.12(14)$&$0.029(4)$&$2.2(3)$&$0.060(8)$&6.0\\
84.727688&$\mathrm{c\mathchar`-C_3H_2}$&$3_{2,2}$--$3_{1,3}$&11.2&$0.150(5)$&$0.525(5)$&$1.154(12)$&$0.668(7)$&5.5\\
84.748625&$\mathrm{c\mathchar`-C_3HD}$&$6_{3,3}$--$6_{2,4}$&36.9&$0.6(2)$&$0.007(4)$\footnotemark[$\dagger$]&$0.8(6)$&$0.001(3)$&3.8\\
84.946000&$\mathrm{C_2H_3CN}$&$9_{0,9}$--$8_{0,8}$&14.2&$0.32(18)$&$0.014(4)$\footnotemark[$\dagger$]&$1.3(4)$&$0.013(6)$&5.1\\
85.139103\footnotemark[$\|$]&$\mathrm{OCS}$&$7$--$6$&11.4&--&--&--&--&6.7\\
85.162223&$\mathrm{HC{}^{18}O^+}$&$1$--$0$&2.8&$0.332(10)$&$0.341(6)$&$1.15(2)$&$0.423(7)$&5.5\\
85.201340&$\mathrm{HC_5N}$&$32$--$31$&46.9&$0.39(4)$&$0.075(6)$&$1.18(11)$&$0.114(6)$&6.1\\
85.229335&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$5/2--3/2&2.8&$0.46(4)$&$0.074(5)$&$1.29(11)$&$0.128(7)$&6.4\\
85.232805&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$3/2--1/2&2.8&$0.46(7)$&$0.053(6)$&$1.14(16)$&$0.057(8)$&6.9\\
85.247728&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--0, $F=$1/2--1/2&2.8&$0.25(14)$&$0.018(5)$\footnotemark[$\ddagger$]&$0.9(3)$&$0.011(5)$&5.6\\
85.256988&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--0, $F=$3/2--1/2&2.8&$0.49(6)$&$0.046(5)$&$1.10(14)$&$0.053(7)$&5.8\\
85.272335&$\mathrm{c\mathchar`-C_3H}$&$3_{1,2}$--$3_{1,3}$, $J=$5/2--5/2, $F=$3--3, 2--2&10.3&$0.31(13)$&$0.032(3)$&$2.4(3)$&$0.069(8)$&5.8\\
85.296727&$\mathrm{CH_2DOH}$&$1_{1,0}$--$1_{0,1}$&4.3&$-0.2(2)$&$0.013(5)$\footnotemark[$\dagger$]&$1.2(5)$&$0.011(6)$&5.7\\
85.303990&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--1, $F=$1/2--3/2&2.9&$0.37(9)$&$0.025(5)$&$1.0(2)$&$0.030(6)$&5.1\\
85.307459&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--1, $F=$3/2--3/2&2.9&$0.54(9)$&$0.040(7)$&$1.0(2)$&$0.031(8)$&8.5\\
85.314092&$\mathrm{C{}^{13}CH}$&$N=$1--0, $J=$1/2--1/2, $F_1=$0--1, $F=$1/2--1/2&2.9&$0.17(17)$&$0.020(6)$\footnotemark[$\dagger$]&$1.2(4)$&$0.014(7)$&6.9\\
85.331926&$\mathrm{CC{}^{13}CCH}$&$N=$9--8, $J=$19/2--17/2&14.2&$\ldots$&$0.014$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&5.0\\
85.338894&$\mathrm{c\mathchar`-C_3H_2}$&$2_{1,2}$--$1_{0,1}$&4.5&$0.340(6)$&$2.76(3)$&$1.239(14)$&$3.80(3)$&21.1\\
85.347890&$\mathrm{HCS^+}$&$2$--$1$&4.3&$0.50(4)$&$0.057(4)$&$1.18(10)$&$0.077(5)$&5.3\\
85.361195&$\mathrm{HCCCHO}$&$9_{1,8}$--$8_{1,7}$&16.4&$0.45(7)$&$0.033(4)$&$1.26(17)$&$0.040(5)$&4.8\\
85.370342&$\mathrm{CC{}^{13}CCH}$&$N=$9--8, $J=$17/2--15/2&14.2&$0.45(15)$&$0.018(6)$\footnotemark[$\ddagger$]&$0.9(3)$&$0.021(5)$&5.5\\
85.450766&$\mathrm{CH_3CCH}$&$J_K=5_{2}$--$4_{2}$&28.6&$0.04(9)$&$0.071(9)$&$1.5(2)$&$0.106(17)$&12.2\\
85.455667&$\mathrm{CH_3CCH}$&$J_K=5_{1}$--$4_{1}$&13.6&$-0.07(3)$&$0.50(3)$&$1.07(7)$&$0.602(15)$&12.7\\
85.457300&$\mathrm{CH_3CCH}$&$J_K=5_{0}$--$4_{0}$&8.6&$-0.08(3)$&$0.56(3)$&$1.21(6)$&$0.844(14)$&13.6\\
85.531512&$\mathrm{HCO_2^+}$&$4_{0,4}$--$3_{0,3}$&7.1&$0.87(15)$&$0.045(12)$\footnotemark[$\ddagger$]&$1.1(3)$&$0.039(13)$&13.6\\
85.634010&$\mathrm{C_4H}$&$N=$9--8, $J=$19/2--17/2&14.3&$0.048(6)$&$1.198(12)$&$1.101(13)$&$1.454(14)$&11.3\\
85.656431&$\mathrm{c\mathchar`-C_3H_2}$&$4_{3,2}$--$4_{2,3}$&20.2&$-0.010(9)$&$0.464(8)$&$1.16(2)$&$0.571(9)$&7.4\\
85.672580&$\mathrm{C_4H}$&$N=$9--8, $J=$17/2--15/2&14.3&$-0.011(6)$&$1.016(10)$&$1.197(13)$&$1.324(14)$&11.3\\
85.694978&$\mathrm{c\mathchar`-C_3H}$&$3_{1,2}$--$3_{1,3}$, $J=$7/2--7/2, $F=$3--3&10.3&$-1.0(2)$&$0.030(5)$\footnotemark[$\ddagger$]&$2.4(5)$&$0.093(14)$&9.4\\
85.702495&$\mathrm{c\mathchar`-C_3H}$&$3_{1,2}$--$3_{1,3}$, $J=$7/2--7/2, $F=$4--4&10.3&$-0.08(14)$&$0.046(9)$&$1.6(3)$&$0.111(13)$&11.0\\
85.926278&$\mathrm{NH_2D}$&$1_{1,1}$--$1_{0,1}$&14.4&$0.2(9)$&$0.05(4)$&$2(2)$&$0.136(12)$&8.3\\
86.054966&$\mathrm{HC{}^{15}N}$&$1$--$0$&2.9&$0.14(2)$&$0.101(5)$&$1.07(6)$&$0.113(7)$&5.5\\
86.093950&$\mathrm{SO}$&$N=2$--1, $J=$2--1&13.4&$0.22(9)$&$0.034(4)$&$1.5(2)$&$0.067(6)$&5.2\\
86.181391&$\mathrm{CCS}$&$N=7$--6, $J=$6--5&16.2&$0.00(8)$&$0.041(5)$&$1.34(19)$&$0.074(6)$&5.7\\
86.338733&$\mathrm{H{}^{13}CN}$&$J=1$--0, $F=$1--1&2.9&$0.07(3)$&$0.136(6)$&$1.31(7)$&$0.205(7)$&6.4\\
86.340163&$\mathrm{H{}^{13}CN}$&$J=1$--0, $F=$2--1&2.9&$0.07(2)$&$0.168(5)$&$1.32(5)$&$0.247(5)$&4.9\\
86.342251&$\mathrm{H{}^{13}CN}$&$J=1$--0, $F=$0--1&2.9&$-0.0(2)$&$0.06(2)$&$1.2(5)$&$0.069(5)$&4.5\\
86.593678&$\mathrm{C_3O}$&$9$--$8$&14.4&$0.00(4)$&$0.121(10)$&$1.10(10)$&$0.125(14)$&11.7\\
86.670760&$\mathrm{HCO}$&$1_{0,1}$--$0_{0,0}$, $J=$3/2--1/2, $F=$2--1&2.9&$0.28(4)$&$0.144(7)$&$1.41(8)$&$0.228(13)$&9.5\\
86.708360\footnotemark[$\S$]&$\mathrm{HCO}$&$1_{0,1}$--$0_{0,0}$, $J=$3/2--1/2, $F=$1--0&2.9&$0.34(6)$&$0.090(8)$&$1.38(14)$&$0.129(13)$&10.0\\
86.708379\footnotemark[$\S$]&$\mathrm{C_3S}$&$15$--$14$&23.1&$0.41(6)$&$0.090(8)$&$1.38(14)$&$0.130(13)$&10.0\\
86.754288&$\mathrm{H{}^{13}CO^+}$&$1$--$0$&2.9&$-0.011(5)$&$2.60(2)$&$1.271(12)$&$3.764(15)$&11.4\\
86.777460&$\mathrm{HCO}$&$1_{0,1}$--$0_{0,0}$, $J=$1/2--1/2, $F=$1--1&2.9&$0.21(5)$&$0.106(9)$&$1.23(12)$&$0.134(13)$&10.6\\
86.805780&$\mathrm{HCO}$&$1_{0,1}$--$0_{0,0}$, $J=$1/2--1/2, $F=$0--1&2.9&$-0.21(13)$&$0.043(9)$&$1.4(3)$&$0.030(11)$&10.4\\
87.090825&$\mathrm{HN{}^{13}C}$&$1$--$0$&2.9&$0.31(7)$&$0.61(7)$&$1.38(17)$&$0.91(11)$&85.5\\
87.284105&$\mathrm{CCH}$&$N=$1--0, $J=$3/2--1/2, $F=$1--1&2.9&$0.025(5)$&$1.506(19)$&$1.154(12)$&$1.458(9)$&8.4\\
87.312812&$\mathrm{C_2H_3CN}$&$9_{1,8}$--$8_{1,7}$&16.1&$\ldots$&$0.030$\footnotemark[$\ddagger$]&$\ldots$&$\ldots$&7.9\\
87.316898&$\mathrm{CCH}$&$N=$1--0, $J=$3/2--1/2, $F=$2--1&2.9&$-0.050(6)$&$4.18(4)$&$1.271(14)$&$5.971(13)$&10.4\\
87.328585&$\mathrm{CCH}$&$N=$1--0, $J=$3/2--1/2, $F=$1--0&2.9&$-0.056(5)$&$2.95(2)$&$1.244(11)$&$4.091(10)$&8.1\\
87.347994&$\mathrm{C_6H}$&${}^2\Pi_{3/2}$, $J=$63/2--61/2, $f$&47.2&$0.2(5)$&$0.016(5)$\footnotemark[$\dagger$]&$2.8(11)$&$0.046(15)$&9.5\\
87.401989&$\mathrm{CCH}$&$N=$1--0, $J=$1/2--1/2, $F=$1--1&2.9&$-0.031(6)$&$2.86(3)$&$1.315(15)$&$4.213(17)$&13.4\\
87.407165&$\mathrm{CCH}$&$N=$1--0, $J=$1/2--1/2, $F=$0--1&2.9&$0.018(6)$&$2.24(2)$&$1.135(14)$&$2.866(15)$&12.4\\
87.435318&$\mathrm{c\mathchar`-C_3H_2}$&$5_{4,2}$--$5_{3,3}$&31.5&$-0.2(2)$&$0.032(7)$\footnotemark[$\ddagger$]&$2.0(5)$&$0.057(14)$&10.4\\
87.446470&$\mathrm{CCH}$&$N=$1--0, $J=$1/2--1/2, $F=$1--0&2.9&$-0.002(6)$&$1.435(15)$&$1.224(15)$&$1.990(12)$&9.9\\
87.863630&$\mathrm{HC_5N}$&$33$--$32$&49.8&$0.16(7)$&$0.057(7)$&$1.12(17)$&$0.063(9)$&8.9\\
87.925237&$\mathrm{HNCO}$&$4_{0,4}$--$3_{0,3}$&7.3&$0.217(12)$&$0.196(5)$&$0.90(3)$&$0.187(6)$&5.4\\
87.967595&$\mathrm{C_6H}$&${}^2\Pi_{1/2}$, $J=$63/2--61/2, $f$&63.1&$0.22(13)$&$0.019(6)$\footnotemark[$\ddagger$]&$0.9(3)$&$0.021(6)$&5.8\\
88.166832&$\mathrm{H{}^{13}CCCN}$&$10$--$9$&16.2&$0.39(9)$&$0.030(6)$&$0.9(2)$&$0.018(5)$&6.3\\
88.308034&$\mathrm{C_4D}$&$N=$10--9, $J=$21/2--19/2&16.2&$\ldots$&$0.010$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&6.5\\
88.315148&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$37/2--35/2, $e$&28.7&$0.09(13)$&$0.028(9)$\footnotemark[$\ddagger$]&$0.8(3)$&$0.011(7)$&8.9\\
88.318557&$\mathrm{l\mathchar`-C_3D}$&${}^2\Pi_{1/2}$, $J=$9/2--7/2, $e$&7.9&$0.5(3)$&$0.019(6)$\footnotemark[$\dagger$]&$1.9(7)$&$0.032(15)$&9.5\\
88.320879&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$37/2--35/2, $f$&28.7&$0.24(16)$&$0.028(6)$\footnotemark[$\ddagger$]&$1.6(4)$&$0.036(10)$&8.5\\
88.344000&$\mathrm{C_4D}$&$N=$10--9, $J=$19/2--17/2&16.2&$-0.20(13)$&$0.025(7)$\footnotemark[$\ddagger$]&$1.0(3)$&$0.021(7)$&7.3\\
88.345803&$\mathrm{l\mathchar`-C_3D}$&${}^2\Pi_{1/2}$, $J=$9/2--7/2, $f$&7.9&$-0.0(3)$&$0.013(6)$\footnotemark[$\dagger$]&$1.0(6)$&$0.016(7)$&7.5\\
88.630416&$\mathrm{HCN}$&$J=1$--0, $F=$1--1&3.0&$-0.19(4)$&$0.75(3)$&$2.00(10)$&$1.787(14)$&9.0\\
88.631848&$\mathrm{HCN}$&$J=1$--0, $F=$2--1&3.0&$-0.23(3)$&$1.14(3)$&$2.00(7)$&$2.705(14)$&9.1\\
88.633936&$\mathrm{HCN}$&$J=1$--0, $F=$0--1&3.0&$-0.00(4)$&$0.72(4)$&$1.51(10)$&$1.403(16)$&11.4\\
88.865690&$\mathrm{H{}^{15}NC}$&$1$--$0$&3.0&$0.00(3)$&$0.139(7)$&$0.96(6)$&$0.122(7)$&7.4\\
88.940236&$\mathrm{C_4H_2}$&$10_{1,10}$--$9_{1,9}$&25.7&$-0.12(3)$&$0.113(5)$&$1.24(6)$&$0.163(6)$&5.9\\
89.045583&$\mathrm{C_3N}$&$N=$9--8, $J=$19/2--17/2&14.9&$0.02(9)$&$0.030(10)$&$0.7(3)$&$0.017(5)$&6.3\\
89.064347&$\mathrm{C_3N}$&$N=$9--8, $J=$17/2--15/2&14.9&$\ldots$&$0.010$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.1\\
89.188525&$\mathrm{HCO^+}$&$1$--$0$&3.0&$-0.23(3)$&$2.27(5)$&$2.68(7)$&$6.73(5)$&27.9\\
89.307563&$\mathrm{C_4H_2}$&$10_{2,8}$--$9_{2,7}$&54.0&$-0.45(18)$&$0.017(5)$\footnotemark[$\dagger$]&$1.2(4)$&$0.016(6)$&6.0\\
89.314548&$\mathrm{C_4H_2}$&$10_{0,10}$--$9_{0,9}$&16.4&$-0.15(3)$&$0.081(4)$&$1.24(8)$&$0.121(6)$&5.2\\
89.407817&$\mathrm{CH_2DOH}$&$2_{0,2}$--$1_{0,1}$&4.5&$-0.33(11)$&$0.019(8)$\footnotemark[$\ddagger$]&$0.7(3)$&$0.012(5)$&6.1\\
89.419300&$\mathrm{HCCNC}$&$9$--$8$&14.9&$0.04(14)$&$0.022(6)$\footnotemark[$\ddagger$]&$1.0(3)$&$0.014(6)$&6.8\\
89.687047&$\mathrm{C_4H_2}$&$10_{1,9}$--$9_{1,8}$&25.9&$-0.051(19)$&$0.135(5)$&$1.17(5)$&$0.171(7)$&5.6\\
90.525890&$\mathrm{HC_5N}$&$34$--$33$&52.8&$0.04(7)$&$0.049(6)$&$1.01(16)$&$0.068(6)$&6.6\\
90.593059&$\mathrm{HC{}^{13}CCN}$&$10$--$9$&16.6&$\ldots$&$0.017$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.9\\
90.601777&$\mathrm{HCC{}^{13}CN}$&$10$--$9$&16.6&$0.00(14)$&$0.034(8)$\footnotemark[$\ddagger$]&$1.2(3)$&$0.048(12)$&9.9\\
90.663568&$\mathrm{HNC}$&$1$--$0$&3.0&$0.222(7)$&$2.286(19)$&$1.654(16)$&$4.133(12)$&8.3\\
90.686381&$\mathrm{CCS}$&$N=7$--6, $J=$7--6&18.2&$0.30(10)$&$0.047(6)$&$1.4(2)$&$0.060(9)$&8.6\\
90.979023&$\mathrm{HC_3N}$&$10$--$9$&16.7&$0.192(5)$&$2.44(3)$&$1.059(13)$&$2.850(6)$&6.4\\
91.494349&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$5/2--3/2, $F=$3--2&3.1&$0.093(8)$&$0.404(6)$&$1.077(20)$&$0.491(5)$&5.8\\
91.497608&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$5/2--3/2, $F=$2--1&3.1&$0.183(14)$&$0.247(6)$&$1.14(3)$&$0.306(6)$&5.8\\
91.512969&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$5/2--3/2, $F=$2--2&3.1&$0.15(10)$&$0.025(6)$&$0.9(2)$&$0.018(5)$&6.1\\
91.572516&$\mathrm{HCCCHO}$&$10_{1,10}$--$9_{1,9}$&18.9&$-0.22(16)$&$0.019(5)$\footnotemark[$\dagger$]&$1.2(4)$&$0.020(6)$&6.3\\
91.681696&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$3/2--1/2, $F=$1--1&3.1&$0.03(6)$&$0.033(4)$&$0.90(14)$&$0.032(4)$&4.7\\
91.692752&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$3/2--1/2, $F=$1--0&3.1&$-0.05(3)$&$0.093(4)$&$1.25(6)$&$0.137(5)$&4.6\\
91.699471&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$3/2--1/2, $F=$2--1&3.1&$0.061(12)$&$0.226(5)$&$1.19(3)$&$0.299(5)$&5.3\\
91.747372&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$3/2--3/2, $F=$1--1&3.1&$0.14(6)$&$0.043(5)$&$0.99(14)$&$0.045(5)$&5.7\\
91.751320&$\mathrm{HCNO}$&$4$--$3$&7.7&$0.13(15)$&$0.015(4)$\footnotemark[$\ddagger$]&$1.1(3)$&$0.023(6)$&5.0\\
91.780518&$\mathrm{c\mathchar`-C_3H}$&$2_{1,2}$--$1_{1,1}$, $J=$3/2--3/2, $F=$2--2&3.1&$0.12(9)$&$0.039(4)$&$1.8(2)$&$0.091(7)$&6.0\\
91.985314&$\mathrm{CH_3CN}$&$J_K=5_{1}$--$4_{1}$&14.2&$0.15(8)$&$0.035(5)$&$1.10(19)$&$0.029(6)$&6.4\\
91.987088&$\mathrm{CH_3CN}$&$J_K=5_{0}$--$4_{0}$&9.2&$0.06(8)$&$0.044(6)$&$1.21(19)$&$0.050(9)$&7.8\\
92.227853&$\mathrm{C_2O}$&$N=4$--3, $J=$5--4&7.7&$0.24(14)$&$0.021(5)$\footnotemark[$\ddagger$]&$1.2(3)$&$0.031(6)$&6.2\\
92.363286&$\mathrm{C_2O}$&$N=4$--3, $J=$4--3&8.0&$-0.09(18)$&$0.025(9)$\footnotemark[$\dagger$]&$0.9(4)$&$0.017(9)$&10.4\\
92.426250&$\mathrm{C_2H_3CN}$&$10_{1,10}$--$9_{1,9}$&18.5&$-0.05(15)$&$0.041(14)$\footnotemark[$\dagger$]&$0.9(4)$&$0.023(13)$&15.3\\
92.517433&$\mathrm{c\mathchar`-H_2C_3O}$&$7_{1,7}$--$6_{1,6}$&13.2&$\ldots$&$0.038$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&13.6\\
92.872375&$\mathrm{DC_3N}$&$11$--$10$&18.6&$0.14(6)$&$0.130(13)$&$1.14(13)$&$0.162(15)$&15.6\\
92.894848&$\mathrm{C_6H}$&${}^2\Pi_{3/2}$, $J=$67/2--65/2, $f$&53.3&$\ldots$&$0.035$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&20.2\\
92.981601&$\mathrm{HDCS}$&$3_{0,3}$--$2_{0,2}$&6.2&$0.27(8)$&$0.053(11)$&$0.78(17)$&$0.048(11)$&11.2\\
93.088901&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$39/2--37/2, $e$&31.8&$0.18(11)$&$0.043(9)$&$1.0(3)$&$0.061(10)$&10.4\\
93.094854&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$39/2--37/2, $f$&31.8&$-0.3(3)$&$0.028(8)$\footnotemark[$\dagger$]&$1.8(6)$&$0.043(16)$&12.8\\
93.171925&$\mathrm{N_2H^+}$&$J=$1--0, $F_1=$1--1&3.1&$-0.00(4)$&$1.17(8)$&$1.02(9)$&$1.440(19)$&12.4\\
93.173763&$\mathrm{N_2H^+}$&$J=$1--0, $F_1=$2--1&3.1&$0.30(4)$&$1.22(5)$&$1.79(9)$&$2.26(2)$&10.3\\
93.176254&$\mathrm{N_2H^+}$&$J=$1--0, $F_1=$0--1&3.1&$0.18(8)$&$0.57(9)$&$0.92(16)$&$0.544(15)$&10.4\\
93.188123&$\mathrm{HC_5N}$&$35$--$34$&56.0&$0.04(11)$&$0.077(12)$&$1.23(20)$&$0.124(17)$&12.0\\
93.580859&$\mathrm{CH_3CHO}$&$5_{1,5}$--$4_{1,4}$, $A^+$&10.9&$\ldots$&$0.019$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&13.0\\
93.595276&$\mathrm{CH_3CHO}$&$5_{-1,5}$--$4_{-1,4}$, $E$&11.0&$0.3(4)$&$0.028(14)$\footnotemark[$\dagger$]&$1.5(9)$&$0.06(2)$&14.7\\
93.870107&$\mathrm{CCS}$&$N=7$--6, $J=$8--7&13.8&$-0.00(4)$&$0.231(9)$&$0.97(5)$&$0.257(10)$&8.4\\
94.088936&$\mathrm{CHDCO}$&$5_{0,5}$--$4_{0,4}$&9.4&$\ldots$&$0.038$&$\ldots$&$\ldots$&9.1\\
94.276636&$\mathrm{C_2H_3CN}$&$10_{0,10}$--$9_{0,9}$&17.3&$\ldots$&$0.021$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.4\\
94.371354&$\mathrm{c\mathchar`-C_3D_2}$&$3_{0,3}$--$2_{1,2}$&6.8&$0.0(2)$&$0.035(9)$\footnotemark[$\ddagger$]&$1.1(3)$&$0.028(12)$&9.2\\
94.833681&$\mathrm{HCCCHO}$&$10_{1,9}$--$9_{1,8}$&19.5&$0.21(18)$&$0.044(18)$&$1.0(5)$&$0.048(12)$&7.9\\
95.150393&$\mathrm{C_4H}$&$N=$10--9, $J=$21/2--19/2&17.5&$0.132(6)$&$0.93(2)$&$1.08(3)$&$1.057(11)$&7.3\\
95.188947&$\mathrm{C_4H}$&$N=$10--9, $J=$19/2--17/2&17.5&$0.135(7)$&$0.87(3)$&$1.07(4)$&$1.001(16)$&10.0\\
95.850335&$\mathrm{HC_5N}$&$36$--$35$&59.2&$0.03(7)$&$0.068(11)$&$1.2(3)$&$0.094(11)$&8.0\\
95.947340&$\mathrm{CH_3CHO}$&$5_{0,5}$--$4_{0,4}$, $E$&9.7&$-0.1(2)$&$0.024(7)$\footnotemark[$\ddagger$]&$1.5(5)$&$0.029(11)$&7.2\\
95.963380&$\mathrm{CH_3CHO}$&$5_{0,5}$--$4_{0,4}$, $A^+$&9.6&$0.0(2)$&$0.023(18)$\footnotemark[$\ddagger$]&$1.0(10)$&$0.013(9)$&7.4\\
95.994082&$\mathrm{c\mathchar`-C_3HD}$&$2_{1,1}$--$1_{1,0}$&5.3&$0.09(4)$&$0.131(7)$&$0.99(6)$&$0.142(9)$&6.1\\
96.214619&$\mathrm{C_3O}$&$10$--$9$&17.7&$\ldots$&$0.091$&$\ldots$&$\ldots$&6.2\\
96.412949&$\mathrm{C{}^{34}S}$&$2$--$1$&4.8&$-0.02(4)$&$0.169(8)$&$1.76(10)$&$0.353(13)$&6.3\\
96.691587&$\mathrm{CH_2DCCH}$&$6_{1,6}$--$5_{1,5}$&15.1&$\ldots$&$0.039$&$\ldots$&$\ldots$&7.9\\
96.739362&$\mathrm{CH_3OH}$&$2_{-1,2}$--$1_{-1,1}$, $E$&8.7&$0.088(10)$&$0.496(19)$&$1.09(5)$&$0.595(13)$&8.2\\
96.741375&$\mathrm{CH_3OH}$&$2_{0,2}$--$1_{0,1}$, $A^+$&4.8&$-0.021(12)$&$0.827(11)$&$0.912(16)$&$0.838(13)$&8.8\\
96.744550&$\mathrm{CH_3OH}$&$2_{0,2}$--$1_{0,1}$, $E$&14.0&$-0.05(10)$&$0.082(10)$&$1.03(14)$&$0.090(13)$&8.4\\
96.983001&$\mathrm{H{}^{13}CCCN}$&$11$--$10$&19.4&$0.16(15)$&$0.043(14)$&$1.1(4)$&$0.066(14)$&8.7\\
97.080728&$\mathrm{CH_2DCCH}$&$6_{0,6}$--$5_{0,5}$&11.3&$\ldots$&$0.093$&$\ldots$&$\ldots$&6.4\\
97.172064&$\mathrm{C{}^{33}S}$&$2$--$1$&4.9&$0.64(15)$&$0.044(9)$&$1.0(2)$&$0.040(14)$&8.9\\
97.175928&$\mathrm{C_4D}$&$N=$11--10, $J=$21/2--19/2&19.5&$-0.0(3)$&$0.027(14)$\footnotemark[$\dagger$]&$1.0(7)$&$0.031(16)$&10.2\\
97.472736&$\mathrm{CH_2DCCH}$&$6_{1,5}$--$5_{1,4}$&15.2&$\ldots$&$0.028$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&18.4\\
97.761978&$\mathrm{c\mathchar`-C_3D_2}$&$3_{1,3}$--$2_{0,2}$&6.9&$\ldots$&$0.042$&$\ldots$&$\ldots$&9.1\\
97.833632&$\mathrm{C_4H_2}$&$11_{1,11}$--$10_{1,10}$&29.0&$0.07(5)$&$0.132(9)$&$1.05(9)$&$0.132(13)$&8.5\\
97.862577&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$41/2--39/2, $e$&35.0&$-0.1(3)$&$0.017(6)$\footnotemark[$\dagger$]&$1.9(8)$&$0.040(12)$&7.1\\
97.868769&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$41/2--39/2, $f$&35.0&$\ldots$&$0.037$&$\ldots$&$\ldots$&6.8\\
97.980953&$\mathrm{CS}$&$2$--$1$&4.9&$0.05(2)$&$1.34(2)$&$2.58(5)$&$3.67(2)$&9.1\\
97.995166&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$9/2--7/2, $F=$5--4, $e$&8.7&$\ldots$&$0.480$&$\ldots$&$\ldots$&26.0\\
97.995913&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$9/2--7/2, $F=$4--3, $e$&8.7&$0.07(16)$&$0.19(9)$&$1.1(7)$&$0.34(3)$&26.4\\
98.011611&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$9/2--7/2, $F=$5--4, $f$&8.7&$0.04(12)$&$0.28(6)$&$0.9(2)$&$0.273(10)$&8.1\\
98.012524&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{1/2}$, $J=$9/2--7/2, $F=$4--3, $f$&8.7&$\ldots$&$0.253$&$\ldots$&$\ldots$&7.8\\
98.244930&$\mathrm{C_4H_2}$&$11_{0,11}$--$10_{0,10}$&19.7&$-0.00(7)$&$0.064(6)$&$1.06(17)$&$0.075(9)$&6.1\\
98.512524&$\mathrm{HC_5N}$&$37$--$36$&62.4&$0.14(9)$&$0.050(7)$&$1.10(16)$&$0.077(7)$&5.6\\
98.655094&$\mathrm{C_4H_2}$&$11_{1,10}$--$10_{1,9}$&29.1&$$0.00(5)$$&$0.162(12)$&$0.83(8)$&$0.161(7)$&6.0\\
98.863328&$\mathrm{CH_3CHO}$&$5_{1,4}$--$4_{1,3}$, $E$&11.5&$\ldots$&$0.023$&$\ldots$&$\ldots$&5.7\\
98.900948&$\mathrm{CH_3CHO}$&$5_{1,4}$--$4_{1,3}$, $A^-$&11.5&$0.00(15)$&$0.028(6)$&$1.0(2)$&$0.028(7)$&5.8\\
98.940009&$\mathrm{C_3N}$&$N=$10--9, $J=$21/2--19/2&18.2&$0.00(17)$&$0.033(7)$&$1.0(2)$&$0.033(8)$&6.7\\
98.958770&$\mathrm{C_3N}$&$N=$10--9, $J=$19/2--17/2&18.2&$0.13(14)$&$0.034(12)$&$0.9(4)$&$0.028(7)$&6.0\\
99.299870&$\mathrm{SO}$&$N=2$--1, $J=$3--2&6.4&$-0.00(2)$&$0.58(2)$&$1.26(5)$&$0.884(11)$&6.7\\
99.325217\footnotemark[$\|$]&$\mathrm{(CH_3)_2O}$&$4_{1,4}$--$3_{0,3}$, $EE$&7.1&--&--&--&--&6.1\\
99.354250&$\mathrm{HCCNC}$&$10$--$9$&18.2&$0.07(13)$&$0.031(7)$&$1.3(4)$&$0.040(8)$&6.0\\
99.461077&$\mathrm{c\mathchar`-H_2C_3O}$&$7_{3,4}$--$6_{3,3}$&20.7&$\ldots$&$0.018$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&6.4\\
99.651849&$\mathrm{HC{}^{13}CCN}$&$11$--$10$&19.9&$0.05(10)$&$0.055(10)$&$1.0(2)$&$0.061(9)$&6.0\\
99.661467&$\mathrm{HCC{}^{13}CN}$&$11$--$10$&19.9&$-0.05(10)$&$0.050(8)$&$0.91(19)$&$0.052(8)$&5.4\\
99.866521&$\mathrm{CCS}$&$N=8$--7, $J=$7--6&19.6&$0.03(17)$&$0.033(5)$&$2.0(4)$&$0.062(11)$&6.5\\
100.076392&$\mathrm{HC_3N}$&$11$--$10$&20.0&$-0.057(5)$&$3.140(16)$&$0.849(6)$&$2.942(7)$&6.3\\
100.094514&$\mathrm{CH_2CO}$&$5_{1,5}$--$4_{1,4}$&19.1&$0.08(3)$&$0.165(7)$&$0.87(5)$&$0.159(8)$&6.1\\
100.598231&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$9/2--7/2, $F=$11/2--9/2&10.1&$-0.00(3)$&$0.0381(19)$&$0.84(5)$&$0.033(11)$&6.6\\
100.598399&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$11/2--9/2, $F=$13/2--11/2&10.1&$-0.00(3)$&$0.045(2)$&$0.84(5)$&$0.047(11)$&6.6\\
100.598421&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$13/2--11/2, $F=$15/2--13/2&10.1&$-0.00(3)$&$0.052(3)$&$0.84(5)$&$0.055(11)$&6.6\\
100.599454&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$9/2--7/2, $F=$9/2--7/2&10.1&$-0.00(3)$&$0.0299(15)$&$0.84(5)$&$0.050(11)$&6.6\\
100.599932&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$11/2--9/2, $F=$11/2--9/2&10.1&$-0.00(3)$&$0.0359(18)$&$0.84(5)$&$0.059(11)$&6.6\\
100.600535&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$9/2--7/2, $F=$7/2--5/2&10.1&$-0.00(3)$&$0.0228(11)$\footnotemark[$\ddagger$]&$0.84(5)$&$0.039(12)$&6.6\\
100.600607&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$13/2--11/2, $F=$13/2--11/2&10.1&$-0.00(3)$&$0.043(2)$&$0.84(5)$&$0.042(11)$&6.6\\
100.601342&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$11/2--9/2, $F=$9/2--7/2&10.1&$-0.00(3)$&$0.0286(14)$&$0.84(5)$&$0.025(11)$&6.6\\
100.602444&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$11/2--9/2, $F_1=$13/2--11/2, $F=$11/2--9/2&10.1&$-0.00(3)$&$0.0355(18)$&$0.84(5)$&$0.010(12)$&6.6\\
100.606261&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$11/2--9/2, $F=$11/2--9/2&10.1&$-0.00(3)$&$0.0377(19)$&$0.84(5)$&$0.031(11)$&6.6\\
100.607363&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$9/2--7/2, $F=$9/2--7/2&10.1&$-0.00(3)$&$0.0298(15)$&$0.84(5)$&$0.026(12)$&6.6\\
100.608262&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$7/2--5/2, $F=$7/2--5/2&10.1&$-0.00(3)$&$0.0235(12)$\footnotemark[$\ddagger$]&$0.84(5)$&$0.027(11)$&6.6\\
100.608813&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$11/2--9/2, $F=$13/2--11/2&10.1&$-0.00(3)$&$0.045(2)$&$0.84(5)$&$0.036(12)$&6.6\\
100.609199&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$9/2--7/2, $F=$11/2--9/2&10.1&$-0.00(3)$&$0.0376(19)$&$0.84(5)$&$0.034(11)$&6.6\\
100.609626&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$7/2--5/2, $F=$9/2--7/2&10.1&$-0.00(3)$&$0.0311(16)$&$0.84(5)$&$0.021(11)$&6.6\\
100.609662&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$9/2--7/2, $F=$7/2--5/2&10.1&$-0.00(3)$&$0.0216(11)$\footnotemark[$\ddagger$]&$0.84(5)$&$0.012(11)$&6.6\\
100.610072&$\mathrm{CH_2CN}$&$5_{0,5}$--$4_{0,4}$, $J=$9/2--7/2, $F_1=$11/2--9/2, $F=$9/2--7/2&10.1&$-0.00(3)$&$0.0292(15)$&$0.84(5)$&$0.013(12)$&6.6\\
100.683368\footnotemark[$\|$]&$\mathrm{HCOOCH_3}$&$9_{0,9}$--$8_{0,8}$, $A$&17.3&--&--&--&--&5.5\\
100.807872&$\mathrm{c\mathchar`-C_3D}$&$2_{1,1}$--$1_{1,0}$, $J=$5/2--3/2&3.7&$\ldots$&$0.052$&$\ldots$&$\ldots$&8.6\\
101.036630&$\mathrm{CH_2CO}$&$5_{0,5}$--$4_{0,4}$&10.1&$\ldots$&$0.065$&$\ldots$&$\ldots$&9.4\\
101.174677&$\mathrm{HC_5N}$&$38$--$37$&65.8&$0.0(2)$&$0.029(10)$\footnotemark[$\dagger$]&$1.4(6)$&$0.036(15)$&10.2\\
101.314818&$\mathrm{DC_3N}$&$12$--$11$&22.0&$\ldots$&$0.081$&$\ldots$&$\ldots$&10.7\\
101.477810&$\mathrm{H_2CS}$&$3_{1,3}$--$2_{1,2}$&15.9&$0.03(7)$&$0.128(9)$&$0.82(9)$&$0.090(12)$&8.9\\
101.981429&$\mathrm{CH_2CO}$&$5_{1,4}$--$4_{1,3}$&19.3&$0.18(5)$&$0.137(17)$&$1.16(19)$&$0.142(19)$&11.8\\
102.298030&$\mathrm{HCCCHO}$&$11_{0,11}$--$10_{0,10}$&20.5&$\ldots$&$0.025$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&12.4\\
102.423019&$\mathrm{c\mathchar`-C_3HD}$&$4_{1,3}$--$4_{0,4}$&15.5&$0.19(13)$&$0.051(9)$&$0.91(18)$&$0.030(11)$&7.9\\
102.540145&$\mathrm{CH_3CCH}$&$J_K=6_{2}$--$5_{2}$&32.1&$-0.00(5)$&$0.111(7)$&$0.92(7)$&$0.108(10)$&7.2\\
102.546024&$\mathrm{CH_3CCH}$&$J_K=6_{1}$--$5_{1}$&17.0&$0.012(16)$&$0.585(10)$&$0.77(2)$&$0.498(10)$&7.6\\
102.547984&$\mathrm{CH_3CCH}$&$J_K=6_{0}$--$5_{0}$&12.0&$0.048(14)$&$0.658(9)$&$0.789(16)$&$0.589(10)$&7.7\\
102.636255&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$43/2--41/2, $e$&38.5&$-0.01(13)$&$0.041(7)$&$1.6(3)$&$0.063(11)$&7.3\\
102.642695&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$43/2--41/2, $f$&38.5&$\ldots$&$0.043$&$\ldots$&$\ldots$&6.9\\
102.992379&$\mathrm{l\mathchar`-C_3H_2}$&$5_{1,5}$--$4_{1,4}$&19.6&$0.03(6)$&$0.29(3)$&$0.75(10)$&$0.240(13)$&10.4\\
103.040452&$\mathrm{H_2CS}$&$3_{0,3}$--$2_{0,2}$&6.9&$0.08(5)$&$0.153(9)$&$0.87(6)$&$0.162(9)$&8.3\\
103.069925&$\mathrm{c\mathchar`-H_2C_3O}$&$7_{1,6}$--$6_{1,5}$&14.7&$0.10(15)$&$0.043(17)$&$0.9(4)$&$0.042(10)$&7.1\\
103.319276&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$9/2--7/2, $F=$5--4, $f$&22.9&$0.3(5)$&$0.029(7)$\footnotemark[$\ddagger$]&$4.2(11)$&$0.11(3)$&8.4\\
103.319786&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$9/2--7/2, $F=$4--3, $f$&22.9&$1.7(5)$&$0.027(7)$\footnotemark[$\dagger$]&$3.9(12)$&$0.08(3)$&11.6\\
103.372483&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$9/2--7/2, $F=$5--4, $e$&22.9&$\ldots$&$0.038$&$\ldots$&$\ldots$&9.0\\
103.373094&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$9/2--7/2, $F=$4--3, $e$&22.9&$-0.20(14)$&$0.042(9)$&$1.2(3)$&$0.077(8)$&6.4\\
103.575395&$\mathrm{C_2H_3CN}$&$11_{0,11}$--$10_{0,10}$&20.8&$0.4(4)$&$0.017(6)$\footnotemark[$\dagger$]&$2.3(9)$&$0.048(17)$&7.8\\
103.640759&$\mathrm{CCS}$&$N=8$--7, $J=$8--7&21.6&$-0.08(14)$&$0.039(7)$&$0.86(20)$&$0.046(7)$&6.2\\
103.836817&$\mathrm{HC_5N}$&$39$--$38$&69.3&$\ldots$&$-1.765$&$\ldots$&$\ldots$&7.3\\
103.952926&$\mathrm{l\mathchar`-C_3H_2}$&$5_{0,5}$--$4_{0,4}$&10.4&$0.06(3)$&$0.179(14)$&$0.87(8)$&$0.169(9)$&6.6\\
104.187126&$\mathrm{c\mathchar`-C_3HD}$&$3_{0,3}$--$2_{1,2}$&7.5&$0.092(14)$&$0.74(8)$&$0.79(8)$&$0.623(10)$&8.1\\
104.297349&$\mathrm{CC{}^{13}CCH}$&$N=$11--10, $J=$23/2--21/2&20.9&$\ldots$&$0.019$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&10.6\\
104.302170&$\mathrm{HCCCHO}$&$11_{1,10}$--$10_{1,9}$&23.0&$-0.3(2)$&$0.023(11)$\footnotemark[$\dagger$]&$1.3(5)$&$0.021(11)$&8.3\\
104.335725&$\mathrm{CC{}^{13}CCH}$&$N=$11--10, $J=$21/2--19/2&20.9&$\ldots$&$0.025$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&11.3\\
104.617040&$\mathrm{H_2CS}$&$3_{1,2}$--$2_{1,1}$&16.1&$0.14(5)$&$0.113(9)$&$1.19(10)$&$0.154(14)$&8.7\\
104.666568&$\mathrm{C_4H}$&$N=$11--10, $J=$23/2--21/2&20.9&$0.136(8)$&$0.717(8)$&$1.158(14)$&$0.902(14)$&8.8\\
104.705108&$\mathrm{C_4H}$&$N=$11--10, $J=$21/2--19/2&21.0&$0.086(9)$&$0.655(9)$&$1.216(19)$&$0.863(15)$&9.4\\
104.711404&$\mathrm{{}^{13}C{}^{18}O}$&$1$--$0$&3.5&$0.33(8)$&$0.076(11)$&$1.1(2)$&$0.083(11)$&9.0\\
104.799707&$\mathrm{c\mathchar`-C_3HD}$&$3_{1,3}$--$2_{1,2}$&7.6&$\ldots$&$0.100$&$\ldots$&$\ldots$&9.5\\
104.915583&$\mathrm{l\mathchar`-C_3H_2}$&$5_{1,4}$--$4_{1,3}$&19.8&$0.14(4)$&$0.213(19)$&$0.93(10)$&$0.193(15)$&10.5\\
105.476475&$\mathrm{c\mathchar`-H_2C_3O}$&$8_{1,8}$--$7_{1,7}$&16.7&$-0.07(14)$&$0.040(7)$&$1.5(3)$&$0.064(11)$&7.7\\
105.799113&$\mathrm{H{}^{13}CCCN}$&$12$--$11$&22.9&$\ldots$&$0.041$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&15.0\\
105.835363&$\mathrm{C_3O}$&$11$--$10$&21.2&$0.15(10)$&$0.088(18)$&$1.0(2)$&$0.090(15)$&13.0\\
106.007682&$\mathrm{C_4D}$&$N=$12--11, $J=$23/2--21/2&23.0&$\ldots$&$0.030$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&11.4\\
106.256108&$\mathrm{c\mathchar`-C_3HD}$&$4_{2,3}$--$4_{1,4}$&15.6&$-0.06(7)$&$0.061(7)$&$1.10(13)$&$0.043(8)$&6.5\\
106.347726&$\mathrm{CCS}$&$N=8$--7, $J=$9--8&17.4&$0.09(5)$&$0.098(6)$&$1.48(11)$&$0.166(10)$&6.8\\
106.498910&$\mathrm{HC_5N}$&$40$--$39$&72.8&$$0.00(18)$$&$0.024(8)$\footnotemark[$\ddagger$]&$1.2(5)$&$0.032(9)$&7.1\\
106.726849&$\mathrm{C_4H_2}$&$12_{1,12}$--$11_{1,11}$&32.5&$0.03(5)$&$0.112(9)$&$1.03(9)$&$0.116(13)$&8.8\\
106.811090&$\mathrm{c\mathchar`-C_3HD}$&$3_{0,3}$--$2_{0,2}$&7.5&$0.07(4)$&$0.125(7)$&$0.98(6)$&$0.132(9)$&6.4\\
106.913563&$\mathrm{HCO_2^+}$&$5_{0,5}$--$4_{0,4}$&10.7&$\ldots$&$0.015$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&6.5\\
107.013803&$\mathrm{CH_3OH}$&$3_{1,3}$--$4_{0,4}$, $A^+$&19.7&$-0.00(13)$&$-0.030(7)$&$1.2(3)$&$-0.029(8)$&6.1\\
107.175007&$\mathrm{C_4H_2}$&$12_{0,12}$--$11_{0,11}$&23.2&$-0.14(5)$&$0.084(17)$&$0.85(19)$&$0.078(7)$&5.4\\
107.409891&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$45/2--43/2, $e$&42.0&$\ldots$&$0.018$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.3\\
107.416595&$\mathrm{C_5H}$&${}^2\Pi_{1/2}$, $J=$45/2--43/2, $f$&42.0&$0.28(17)$&$0.026(8)$\footnotemark[$\ddagger$]&$1.2(5)$&$0.039(9)$&7.1\\
107.423671&$\mathrm{c\mathchar`-C_3HD}$&$3_{1,3}$--$2_{0,2}$&7.6&$0.030(9)$&$0.589(8)$&$0.966(14)$&$0.625(10)$&6.8\\
107.622954&$\mathrm{C_4H_2}$&$12_{1,11}$--$11_{1,10}$&32.7&$0.09(7)$&$0.097(10)$&$1.13(12)$&$0.124(15)$&9.8\\
107.971554&$\mathrm{l\mathchar`-C_3D}$&${}^2\Pi_{1/2}$, $J=$11/2--9/2, $f$&11.5&$\ldots$&$0.024$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.2\\
108.039986&$\mathrm{l\mathchar`-C_3D}$&${}^2\Pi_{1/2}$, $J=$11/2--9/2, $e$&11.5&$-0.28(20)$&$0.027(7)$\footnotemark[$\ddagger$]&$1.6(5)$&$0.046(14)$&7.5\\
108.426889&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$1/2--1/2, $F_1=$0--1, $F=$1--2&3.6&$-0.0(3)$&$0.025(9)$\footnotemark[$\ddagger$]&$0.8(4)$&$0.006(6)$&6.3\\
108.631121&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--0, $F=$0--1&3.6&$\ldots$&$0.025$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.5\\
108.636923&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--0, $F=$1--1&3.6&$0.11(11)$&$0.052(9)$&$0.92(18)$&$0.054(9)$&7.9\\
108.638212&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--1, $F=$1--0&3.6&$0.29(13)$&$0.037(8)$&$1.1(3)$&$0.050(9)$&7.6\\
108.644346&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--1, $F=$0--1&3.6&$\ldots$&$0.022$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&9.0\\
108.651297&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$1/2--1/2, $F_1=$1--0, $F=$2--1&3.6&$\ldots$&$0.064$&$\ldots$&$\ldots$&9.1\\
108.657646&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$1--1, $F=$2--2&3.6&$0.11(9)$&$0.071(12)$&$1.1(2)$&$0.091(16)$&10.7\\
108.710532&$\mathrm{HC{}^{13}CCN}$&$12$--$11$&23.6&$\ldots$&$0.017$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&10.0\\
108.720999&$\mathrm{HCC{}^{13}CN}$&$12$--$11$&23.6&$0.01(11)$&$0.060(15)$&$1.1(3)$&$0.057(14)$&11.6\\
108.780201&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$3--2&3.6&$0.04(5)$&$0.127(12)$&$0.99(11)$&$0.146(11)$&9.8\\
108.782374&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$2--1&3.6&$-0.05(14)$&$0.069(17)$&$0.9(3)$&$0.051(12)$&11.6\\
108.786982&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$1--0&3.6&$\ldots$&$0.034$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&14.8\\
108.793753&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$1--1&3.6&$\ldots$&$0.021$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&7.2\\
108.796400&$\mathrm{{}^{13}CN}$&$N=$1--0, $J=$3/2--1/2, $F_1=$2--1, $F=$2--2&3.6&$\ldots$&$0.025$\footnotemark[$\ddagger$]&$\ldots$&$\ldots$&8.1\\
108.893963&$\mathrm{CH_3OH}$&$0_{0,0}$--$1_{-1,1}$, $E$&9.1&$0.07(5)$&$0.18(4)$&$0.77(17)$&$0.149(10)$&8.0\\
109.029216&$\mathrm{CH_3CCD}$&$J_K=7_{1}$--$6_{1}$&19.6&$\ldots$&$0.019$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&8.0\\
109.031214&$\mathrm{CH_3CCD}$&$J_K=7_{0}$--$6_{0}$&14.5&$\ldots$&$0.027$\footnotemark[$\ddagger$]&$\ldots$&$\ldots$&7.6\\
109.173634&$\mathrm{HC_3N}$&$12$--$11$&23.7&$-0.008(4)$&$2.310(15)$&$1.212(9)$&$2.967(11)$&8.6\\
109.252220&$\mathrm{SO}$&$N=3$--2, $J=$2--1&14.6&$0.39(12)$&$0.057(7)$&$2.0(3)$&$0.111(14)$&7.2\\
109.289095&$\mathrm{HCCNC}$&$11$--$10$&21.9&$-0.0(3)$&$0.022(8)$\footnotemark[$\dagger$]&$1.5(6)$&$0.046(13)$&9.0\\
109.757133&$\mathrm{DC_3N}$&$13$--$12$&25.6&$-0.14(8)$&$0.06(2)$&$0.9(4)$&$0.046(10)$&8.7\\
109.782173&$\mathrm{C{}^{18}O}$&$1$--$0$&3.7&$-0.022(11)$&$4.41(9)$&$1.11(3)$&$5.582(12)$&8.1\\
109.905749&$\mathrm{HNCO}$&$5_{0,5}$--$4_{0,4}$&11.0&$-0.05(2)$&$0.298(8)$&$0.81(3)$&$0.238(9)$&7.4\\
110.024590&$\mathrm{C{}^{15}N}$&$N=$1--0, $J=$3/2--1/2, $F=$2--1&3.7&$-0.23(14)$&$0.048(9)$&$1.5(3)$&$0.096(14)$&10.0\\
110.153594&$\mathrm{NH_2D}$&$1_{1,1}$--$1_{0,1}$&14.8&$0.4(3)$&$0.027(8)$\footnotemark[$\dagger$]&$1.7(6)$&$0.053(17)$&9.3\\
110.201354&$\mathrm{^{13}CO}$&$1$--$0$&3.7&$0.240(12)$&$9.52(12)$&$1.96(3)$&$19.79(3)$&14.5\\
110.381372&$\mathrm{CH_3CN}$&$J_K=6_{1}$--$5_{1}$&17.9&$-0.10(16)$&$0.033(8)$&$1.4(4)$&$0.042(11)$&8.0\\
110.383500&$\mathrm{CH_3CN}$&$J_K=6_{0}$--$5_{0}$&12.9&$\ldots$&$0.078$&$\ldots$&$\ldots$&8.4\\
110.837830&$\mathrm{D_2CO}$&$2_{1,2}$--$1_{1,1}$&9.3&$0.15(4)$&$0.162(11)$&$1.04(8)$&$0.184(14)$&10.0\\
112.254524&$\mathrm{CH_3CHO}$&$6_{-1,6}$--$5_{-1,5}$, $E$&14.7&$\ldots$&$0.037$\footnotemark[$\ddagger$]&$\ldots$&$\ldots$&12.2\\
112.358880&$\mathrm{C{}^{17}O}$&$J=$1--0, $F=$3/2--5/2, 7/2--5/2&3.7&$-0.060(16)$&$0.99(2)$&$1.25(3)$&$1.39(2)$&17.2\\
112.360007&$\mathrm{C{}^{17}O}$&$J=$1--0, $F=$5/2--5/2&3.7&$0.04(4)$&$0.51(3)$&$1.21(9)$&$0.62(12)$&94.4\\
112.520200&$\mathrm{U}$&--&3.8&$-0.33(8)$&$0.198(11)$&$3.09(19)$&$0.62(4)$&19.7\\
112.805469&$\mathrm{CH_2DCCH}$&$7_{1,7}$--$6_{1,6}$&18.8&$\ldots$&$0.038$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&15.2\\
113.123370&$\mathrm{CN}$&$N=$1--0, $J=$1/2--1/2, $F=$1/2--1/2&3.8&$-0.13(2)$&$0.517(17)$&$0.84(3)$&$0.472(19)$&15.1\\
113.144157&$\mathrm{CN}$&$N=$1--0, $J=$1/2--1/2, $F=$1/2--3/2&3.8&$-0.200(11)$&$0.786(14)$&$1.31(3)$&$1.141(18)$&11.4\\
113.170491&$\mathrm{CN}$&$N=$1--0, $J=$1/2--1/2, $F=$3/2--1/2&3.8&$-0.280(14)$&$0.811(17)$&$1.32(3)$&$1.241(19)$&12.1\\
113.191279&$\mathrm{CN}$&$N=$1--0, $J=$1/2--1/2, $F=$3/2--3/2&3.8&$-0.290(15)$&$0.843(18)$&$1.48(4)$&$1.40(3)$&15.4\\
113.258171&$\mathrm{CH_2DCCH}$&$7_{0,7}$--$6_{0,6}$&15.1&$\ldots$&$0.059$&$\ldots$&$\ldots$&13.4\\
113.313910&$\mathrm{U}$&--&3.8&$\ldots$&$0.075$&$\ldots$&$\ldots$&12.0\\
113.410186&$\mathrm{CCS}$&$N=9$--8, $J=$8--7&23.3&$-0.3(3)$&$0.037(13)$\footnotemark[$\dagger$]&$0.9(7)$&$0.058(14)$&13.0\\
113.488120&$\mathrm{CN}$&$N=$1--0, $J=$3/2--1/2, $F=$3/2--1/2&3.8&$-0.17(3)$&$1.09(6)$&$1.35(8)$&$1.759(20)$&12.2\\
113.490970&$\mathrm{CN}$&$N=$1--0, $J=$3/2--1/2, $F=$5/2--3/2&3.8&$-0.11(2)$&$1.62(5)$&$1.68(6)$&$3.22(3)$&15.9\\
113.499644&$\mathrm{CN}$&$N=$1--0, $J=$3/2--1/2, $F=$1/2--1/2&3.8&$-0.119(16)$&$0.97(3)$&$1.23(4)$&$1.424(19)$&12.3\\
113.508907&$\mathrm{CN}$&$N=$1--0, $J=$3/2--1/2, $F=$3/2--3/2&3.8&$-0.081(11)$&$1.19(2)$&$1.20(3)$&$1.63(2)$&14.3\\
113.520432&$\mathrm{CN}$&$N=$1--0, $J=$3/2--1/2, $F=$1/2--3/2&3.8&$0.059(10)$&$0.60(2)$&$0.95(4)$&$0.614(16)$&12.1\\
113.716762&$\mathrm{CH_2DCCH}$&$7_{1,6}$--$6_{1,5}$&19.0&$\ldots$&$0.052$&$\ldots$&$\ldots$&12.4\\
114.182515&$\mathrm{C_4H}$&$N=$12--11, $J=$25/2--23/2&24.8&$0.046(13)$&$0.770(18)$&$0.87(2)$&$0.783(18)$&13.7\\
114.221041&$\mathrm{C_4H}$&$N=$12--11, $J=$23/2--21/2&24.8&$-0.013(14)$&$0.730(15)$&$0.856(20)$&$0.716(17)$&13.4\\
114.381212&$\mathrm{c\mathchar`-{}^{13}CCCH_2}$&$3_{0,3}$--$2_{1,2}$&8.2&$-0.15(11)$&$0.079(15)$&$1.1(2)$&$0.076(17)$&14.5\\
114.614995&$\mathrm{H{}^{13}CCCN}$&$13$--$12$&26.8&$0.47(17)$&$0.054(14)$\footnotemark[$\ddagger$]&$1.1(4)$&$0.06(2)$&14.1\\
114.647951&$\mathrm{c\mathchar`-C_3HD}$&$3_{1,2}$--$2_{2,1}$&9.8&$0.21(7)$&$0.136(16)$&$1.25(16)$&$0.18(2)$&14.7\\
114.897371&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$3_{0,3}$--$2_{1,2}$&8.2&$0.00(4)$&$0.32(2)$&$0.90(6)$&$0.30(3)$&19.6\\
114.940190&$\mathrm{CH_3CHO}$&$6_{0,6}$--$5_{0,5}$, $E$&13.5&$\ldots$&$0.069$&$\ldots$&$\ldots$&16.9\\
114.954995&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$3_{1,3}$--$2_{1,2}$&8.2&$0.0(2)$&$0.11(3)$&$0.7(2)$&$0.10(3)$&25.9\\
115.271202&$\mathrm{CO}$&$1$--$0$&3.8&$1.21(12)$&$8.8(7)$&$2.9(3)$&$32.28(13)$&53.3\\
115.524356&$\mathrm{c\mathchar`-CC{}^{13}CH_2}$&$3_{1,3}$--$2_{0,2}$&8.2&$-0.00(6)$&$0.30(2)$&$0.78(7)$&$0.27(2)$&22.0\\
115.619870&$\mathrm{C_4H_2}$&$13_{1,13}$--$12_{1,12}$&36.4&$\ldots$&$0.054$\footnotemark[$\ddagger$]&$\ldots$&$\ldots$&17.5\\
116.118107&$\mathrm{CH_3CHO}$&$6_{2,4}$--$5_{2,3}$, $A^+$&19.8&$0.0(4)$&$0.11(10)$\footnotemark[$\dagger$]&$0.9(9)$&$0.09(7)$&69.6\\
116.594779&$\mathrm{CCS}$&$N=9$--8, $J=$9--8&25.5&$\ldots$&$0.071$\footnotemark[$\dagger$]&$\ldots$&$\ldots$&37.4\\
116.688420&$\mathrm{D_2CO}$&$2_{0,2}$--$1_{0,1}$&5.8&$-0.04(11)$&$0.23(4)$&$1.4(3)$&$0.24(5)$&37.4\\
\end{longtable}

\begin{longtable}{cp{1.6cm}p{3.5cm}p{1cm}p{1.5cm}p{1.5cm}p{1.5cm}p{1.8cm}p{.8cm}}
\caption{Line parameters of the supplementary observation in the 4 mm band.}\label{line_parameter_4mm}
\hline 
Frequency & \centering{Molecule} & \centering{Transition} & \centering{$E_\mathrm{u}$} &
$\Delta V_\mathrm{LSR}$\footnotemark[$*$] & $T_\mathrm{mb}$\footnotemark[$*$] &
$\Delta v$\footnotemark[$*$] & $\int T_\mathrm{mb}dv$ & rms \\
(GHz) & & & \centering{(cm$^{-1}$)} & (km s$^{-1}$) & (K) & (km s$^{-1}$) & (K km s$^{-1}$) & (mK) \\
\hline
\endhead
\hline
\endfoot
\hline
\multicolumn{9}{@{}l@{}}{\hbox to 0pt{\parbox{180mm}{\footnotesize
\par\noindent
\footnotemark[$*$] Obtained from the Gaussian fit. $\Delta V_\mathrm{LSR}$ represents the velocity shift from $V_\mathrm{LSR}$ of 5.85 km s$^{-1}$. $\Delta v$ represents the FWHM line width.\par\noindent
\footnotemark[$\dagger$] Less than $3\sigma$ detection.\par\noindent
\footnotemark[$\ddagger$] Less than $4\sigma$ detection.}\hss}}
\endlastfoot
70.733206&$\mathrm{D{}^{13}CO+}$&$1$--$0$&2.4&$0.12(3)$&$0.28(3)$&$0.53(7)$&$0.153(17)$&32.4\\
71.024788&$\mathrm{H_2{}^{13}CO}$&$1_{0,1}$--$0_{0,0}$&2.4&$0.13(5)$&$0.18(3)$&$0.63(11)$&$0.124(17)$&30.2\\
72.039312&$\mathrm{DCO^+}$&$1$--$0$&2.4&$0.061(3)$&$3.31(3)$&$0.654(6)$&$2.308(17)$&30.3\\
72.101715&$\mathrm{CCD}$&$N=$1--0, $J=$3/2--1/2, $F=$3/2--3/2&2.4&$-0.27(4)$&$0.20(3)$&$0.58(9)$&$0.147(16)$&30.0\\
72.107700&$\mathrm{CCD}$&$N=$1--0, $J=$3/2--1/2, $F=$5/2--3/2&2.4&$-0.035(13)$&$0.61(3)$&$0.60(3)$&$0.395(16)$&29.2\\
72.109114&$\mathrm{CCD}$&$N=$1--0, $J=$3/2--1/2, $F=$1/2--1/2&2.4&$0.40(3)$&$0.24(3)$&$0.43(6)$&$0.117(14)$&29.8\\
72.112399&$\mathrm{CCD}$&$N=$1--0, $J=$3/2--1/2, $F=$3/2--1/2&2.4&$0.51(2)$&$0.33(3)$&$0.48(6)$&$0.144(15)$&30.2\\
72.187704&$\mathrm{CCD}$&$N=$1--0, $J=$1/2--1/2, $F=$3/2--3/2&2.4&$-0.03(2)$&$0.36(3)$&$0.50(6)$&$0.165(20)$&39.8\\
72.189505&$\mathrm{CCD}$&$N=$1--0, $J=$1/2--1/2, $F=$1/2--3/2&2.4&$-0.93(6)$&$0.19(3)$\footnotemark[$\ddagger$]&$0.76(14)$&$0.12(3)$&53.1\\
72.198388&$\mathrm{CCD}$&$N=$1--0, $J=$1/2--1/2, $F=$3/2--1/2&2.4&$0.81(5)$&$0.18(3)$&$0.43(8)$&$0.065(16)$&33.3\\
72.413504&$\mathrm{DCN}$&$J=1$--0, $F=$1--1&2.4&$0.019(20)$&$0.50(3)$&$0.67(5)$&$0.325(19)$&32.2\\
72.414933&$\mathrm{DCN}$&$J=1$--0, $F=$2--1&2.4&$0.013(18)$&$0.63(3)$&$0.74(4)$&$0.53(2)$&33.5\\
72.417028&$\mathrm{DCN}$&$J=1$--0, $F=$0--1&2.4&$0.09(4)$&$0.26(4)$&$0.51(10)$&$0.126(18)$&36.0\\
76.117439&$\mathrm{C_4H}$&$N=$8--7, $J=$17/2--15/2&11.4&$0.08(2)$&$2.01(16)$&$0.60(5)$&$1.26(9)$&171.0\\
76.156028&$\mathrm{C_4H}$&$N=$8--7, $J=$15/2--13/2&11.4&$0.090(7)$&$1.91(5)$&$0.575(18)$&$1.19(3)$&54.5\\
76.198726&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$7/2--5/2, $F=$4--3, $e$&5.4&$0.11(2)$&$0.56(4)$&$0.58(5)$&$0.36(2)$&43.6\\
76.199928&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$7/2--5/2, $F=$3--2, $e$&5.4&$0.13(2)$&$0.51(5)$&$0.47(5)$&$0.24(2)$&42.5\\
76.204182&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$7/2--5/2, $F=$4--3, $f$&5.4&$0.031(20)$&$0.59(4)$&$0.55(5)$&$0.31(2)$&44.7\\
76.205103&$\mathrm{l\mathchar`-C_3H}$&${}^2\Pi_{3/2}$, $J=$7/2--5/2, $F=$3--2, $f$&5.4&$0.08(3)$&$0.42(4)$&$0.60(7)$&$0.29(2)$&43.0\\
76.305700&$\mathrm{DNC}$&$1$--$0$&2.5&$0.014(13)$&$1.75(5)$&$0.96(3)$&$1.84(4)$&55.6\\
77.100041&$\mathrm{c\mathchar`-C_3H_2}$&$5_{3,2}$--$5_{2,3}$&31.1&$0.18(2)$&$0.202(11)$&$0.78(5)$&$0.168(8)$&13.9\\
77.107760&$\mathrm{N_2D^+}$&$N=$1--0, $J=$1/2--1/2, $F=$2--2&2.6&$0.22(3)$&$0.038(4)$\footnotemark[$\dagger$]&$0.58(7)$&$0.022(13)$&13.1\\
77.109315&$\mathrm{N_2D^+}$&$N=$1--0, $J=$3/2--1/2, $F=$2--1&2.6&$0.22(3)$&$0.038(4)$\footnotemark[$\dagger$]&$0.58(7)$&$0.046(13)$&13.1\\
77.109612&$\mathrm{N_2D^+}$&$N=$1--0, $J=$3/2--1/2, $F=$3--2&2.6&$0.22(3)$&$0.071(8)$&$0.58(7)$&$0.035(13)$&13.1\\
77.109811&$\mathrm{N_2D^+}$&$N=$1--0, $J=$3/2--1/2, $F=$1--0&2.6&$0.22(3)$&$0.0170(18)$\footnotemark[$\dagger$]&$0.58(7)$&$0.006(13)$&13.1\\
77.112106&$\mathrm{N_2D^+}$&$N=$1--0, $J=$1/2--1/2, $F=$1--2&2.6&$0.22(3)$&$0.0170(18)$\footnotemark[$\dagger$]&$0.58(7)$&$0.020(12)$&13.1\\
77.880542&$\mathrm{CH_3CCD}$&$J_K=5_{0}$--$4_{0}$&7.8&$0.05(9)$&$0.13(4)$\footnotemark[$\dagger$]&$0.6(2)$&$0.13(2)$&43.0\\
79.099313&$\mathrm{CH_3CHO}$&$4_{1,3}$--$3_{1,2}$, $E$&8.2&$-0.03(5)$&$0.079(15)$&$0.49(10)$&$0.014(7)$&14.1\\
79.150166&$\mathrm{CH_3CHO}$&$4_{1,3}$--$3_{1,2}$, $A^-$&8.2&$0.13(7)$&$0.053(15)$\footnotemark[$\ddagger$]&$0.52(17)$&$0.037(8)$&15.7\\
79.150993&$\mathrm{C_3N}$&$N=$8--7, $J=$17/2--15/2&11.9&$0.10(4)$&$0.098(14)$&$0.55(9)$&$0.056(8)$&15.5\\
\end{longtable}
\begin{tabular}{lcccrrlccc}
\hline
\multicolumn{1}{l}{Molecule} & $N$ (cm$^{-2}$) & $T_\mathrm{rot}$ (K) & $\tau$ range\footnotemark[$\dagger$]
&&& \multicolumn{1}{l}{Molecule} & $N$ (cm$^{-2}$) & $T_\mathrm{rot}$ (K) & $\tau$ range\footnotemark[$\dagger$]\\
\hline
SO&$1.1(9)\times10^{13}$&6(2)&$<0.21$&&&C$_5$H&$5.3(11)\times10^{11}$&33(26)&$<0.002$\\
CCS&$6(2)\times10^{12}$&6.1(8)&$<0.066$&&&HC$_3$N&$1.22(6)\times10^{13}$&25(4)&$<0.16$\\
C$_3$O&$1.8(11)\times10^{11}$&11(5)&$<0.034$&&&H\ss{13}CCCN&$1.4(4)\times10^{11}$&25 (fix)\footnotemark[$\ddagger$]&$<0.002$\\
C$_3$N&$6(7)\times10^{11}$&11(9)&$<0.009$&&&HC\ss{13}CCN&$2.4(3)\times10^{11}$&25 (fix)\footnotemark[$\ddagger$]&$<0.0028$\\
l-C$_3$H&$3.5(2)\times10^{12}$&11.5(12)&$<0.067$&&&HCC\ss{13}CN&$2.5(8)\times10^{11}$&25 (fix)\footnotemark[$\ddagger$]&$<0.003$\\
c-C$_3$H&$1.4(5)\times10^{13}$&15(6)&$<0.034$&&&DC$_3$N&$4.7(12)\times10^{11}$&25 (fix)\footnotemark[$\ddagger$]&$<0.015$\\
c-C$_3$H$_2$&$4.4(5)\times10^{13}$&8.9(6)&$<0.83$&&&HC$_5$N&$2.4(18)\times10^{12}$&22(7)&$<0.005$\\
c-\ss{13}CCCH$_2$&$2.18(16)\times10^{11}$&8.9 (fix)\footnotemark[$\ddagger$]&$<0.013$&&&CH$_3$CCH&$7.0(6)\times10^{13}$&14.2(15)&$<0.070$\\
c-CC\ss{13}CH$_2$&$1.07(16)\times10^{12}$&8.9 (fix)\footnotemark[$\ddagger$]&$<0.058$&&&CH$_2$DCCH&$9.83(13)\times10^{12}$&14.2 (fix)\footnotemark[$\ddagger$]&$<0.008$\\
c-C$_3$HD&$1.9(2)\times10^{12}$&8.9 (fix)\footnotemark[$\ddagger$]&$<0.11$&&&CH$_3$OH&$2.3(10)\times10^{13}$&13(8)&$<0.030$\\
c-C$_3$D$_2$&$2.2(8)\times10^{11}$&8.9 (fix)\footnotemark[$\ddagger$]&0.006&&&CH$_3$CN&$2.54(15)\times10^{11}$&21(2)&$<0.005$\\
l-C$_3$H$_2$&$1.23(7)\times10^{12}$&9.2(8)&$<0.049$&&&CH$_2$CN&$2.2(4)\times10^{12}$&8.6(19)&$<0.010$\\
C$_4$H&$2.32(12)\times10^{14}$&12.3(4)&$<0.26$&&&CH$_2$CO&$7(3)\times10^{12}$&27(23)&$<0.008$\\
C$_4$H$_2$&$1.9(2)\times10^{12}$&12.7(11)&$<0.017$&&&HCCCHO&$2.4(3)\times10^{12}$&16(13)&$<0.004$\\
\hline
\end{tabular}
\begin{tabular}{lccccrlcccc}
\hline
\multicolumn{1}{c}{Molecule} & \multicolumn{2}{c}{$T_\mathrm{rot}=10$ K} & \multicolumn{2}{c}{$T_\mathrm{rot}=15$ K} &&
\multicolumn{1}{c}{Molecule} & \multicolumn{2}{c}{$T_\mathrm{rot}=10$ K} & \multicolumn{2}{c}{$T_\mathrm{rot}=15$ K} \\
\cline{2-3}\cline{4-5}\cline{8-9}\cline{10-11}
& $N$ (cm$^{-2}$) & $\tau$ range & $N$ (cm$^{-2}$) & $\tau$ range &&
& $N$ (cm$^{-2}$) & $\tau$ range & $N$ (cm$^{-2}$) & $\tau$ range \\
\hline
CO&($4.4(16)\times10^{18}$)\footnotemark[$\dagger$]&--&($4.0(10)\times10^{18}$)\footnotemark[$\dagger$]&--&&DCN&$2.6(5)\times10^{12}$&$<0.11$&$3.1(6)\times10^{12}$&$<0.061$\\
\ss{13}CO&($5.1(13)\times10^{16}$)\footnotemark[$\ddagger$]&--&($5.9(15)\times10^{16}$)\footnotemark[$\ddagger$]&--&&N$_2$H$^+$&$5.8(3)\times10^{12}$&$<0.20$&$6.6(13)\times10^{12}$&$<0.11$\\
C\ss{18}O&$8(3)\times10^{15}$&1.07&$7.1(18)\times10^{15}$&0.48&&N$_2$D$^+$&$3.0(6)\times10^{11}$&$<0.010$&$3.6(7)\times10^{11}$&$<0.006$\\
C\ss{17}O&$1.90(4)\times10^{15}$&$<0.16$&$2.1(4)\times10^{15}$&$<0.088$&&CCH\footnotemark[$\|$]&$1.4(3)\times10^{15}$&$<0.25$&$1.5(3)\times10^{15}$&$<0.14$\\
\ss{13}C\ss{18}O&$9(2)\times10^{13}$&0.011&$1.1(3)\times10^{14}$&0.007&&\ss{13}CCH&$6.3(10)\times10^{12}$&$<0.007$&$7.5(15)\times10^{12}$&$<0.004$\\
CS&($3.1(6)\times10^{13}$)\footnotemark[$\S$]&--&($3.4(7)\times10^{13}$)\footnotemark[$\S$]&--&&C\ss{13}CH&$9.4(19)\times10^{12}$&$<0.009$&$1.1(2)\times10^{13}$&$<0.005$\\
C\ss{34}S&$1.4(3)\times10^{12}$&0.025&$1.6(3)\times10^{12}$&0.014&&CCD&$4.7(3)\times10^{13}$&$<0.092$&$5.6(11)\times10^{13}$&$<0.053$\\
C\ss{33}S&$2.1(6)\times10^{11}$&0.007&$2.3(7)\times10^{11}$&0.004&&HCS$^+$&$3.8(8)\times10^{11}$&0.008&$4.3(9)\times10^{11}$&0.005\\
CN\footnotemark[$\|$]&$2.3(3)\times10^{14}$&$<0.090$&$2.6(5)\times10^{14}$&$<0.051$&&HCO&$5.3(11)\times10^{12}$&$<0.023$&$7.2(14)\times10^{12}$&$<0.013$\\
\ss{13}CN&$3.7(7)\times10^{12}$&$<0.018$&$4.2(8)\times10^{12}$&$<0.011$&&c-H$_2$C$_3$O&$5.4(16)\times10^{11}$&$<0.009$&$4.5(11)\times10^{11}$&$<0.005$\\
C\ss{15}N&$10(3)\times10^{11}$&0.007&$1.1(2)\times10^{12}$&0.004&&H$_2$CO&($1.2(3)\times10^{14}$)\footnotemark[$\#$,$**$]&--&($1.6(4)\times10^{14}$)\footnotemark[$\#$,$**$]&--\\
HCO$^+$&($2.9(7)\times10^{14}$)\footnotemark[$\#$]&--&($3.1(7)\times10^{14}$)\footnotemark[$\#$]&--&&H$_2$\ss{13}CO&$2.0(5)\times10^{12}$&0.025&$2.6(7)\times10^{12}$&0.015\\
H\ss{13}CO$^+$&$4.8(12)\times10^{12}$&0.47&$5.2(12)\times10^{12}$&0.25&&D$_2$CO&$1.8(7)\times10^{12}$&$<0.046$&$2.2(8)\times10^{12}$&$<0.026$\\
HC\ss{18}O$^+$&$4.8(10)\times10^{11}$&0.050&$5.7(11)\times10^{11}$&0.029&&CH$_3$CHO&$1.6(3)\times10^{12}$&$<0.009$&$1.6(4)\times10^{12}$&$<0.005$\\
DCO$^+$&($1.5(3)\times10^{13}$)\footnotemark[$\#$]&--&($1.8(4)\times10^{13}$)\footnotemark[$\#$]&--&&H$_2$CS&$2.7(5)\times10^{12}$&$<0.023$&$2.8(5)\times10^{12}$&$<0.013$\\
D\ss{13}CO$^+$&$2.4(6)\times10^{11}$&0.040&$3.0(7)\times10^{11}$&0.023&&HDCS&$6.3(18)\times10^{11}$&0.008&$8(2)\times10^{11}$&0.004\\
HNC&($1.0(2)\times10^{14}$)\footnotemark[$\#$]&--&($1.2(3)\times10^{14}$)\footnotemark[$\#$]&--&&HCCNC&$5.2(16)\times10^{11}$&0.005&$3.1(9)\times10^{11}$&0.003\\
HN\ss{13}C&$1.6(4)\times10^{12}$&0.092&$1.9(5)\times10^{12}$&0.052&&HNCO&$2.6(5)\times10^{12}$&$<0.036$&$2.6(3)\times10^{12}$&$<0.023$\\
H\ss{15}NC&$3.1(7)\times10^{11}$&0.020&$3.7(8)\times10^{11}$&0.012&&NH$_2$D&$1.9(17)\times10^{12}$&0.007&$1.5(14)\times10^{12}$&0.004\\
DNC&$4.5(11)\times10^{12}$&0.29&$5.2(11)\times10^{12}$&0.16&&OCS&$<2.3\times10^{12}$&--&$<1.9\times10^{12}$&--\\
HCN&($5.5(11)\times10^{13}$)\footnotemark[$\#$]&--&($6.5(12)\times10^{13}$)\footnotemark[$\#$]&--&&HCOOCH$_3$&$<1.3\times10^{13}$&--&$<9.7\times10^{12}$&--\\
H\ss{13}CN&$9.1(18)\times10^{11}$&$<0.028$&$1.1(2)\times10^{12}$&$<0.016$&&(CH$_3$)$_2$O&$<4.1\times10^{12}$&--&$<5.0\times10^{12}$&--\\
HC\ss{15}N&$2.2(5)\times10^{11}$&0.015&$2.6(5)\times10^{11}$&0.009&&&\\
\hline
\end{tabular}
